On the Scaling of PEFT: Towards Million Personal Models of Trillion Parameters

Parameter-efficient fine-tuning (PEFT) is usually treated as a cheaper alternative to full fine-tuning. We study a broader role: small trainable adapters as persistent local state on top of strong shared foundation models. In this framing, the base model provides shared competence while adapters carry instance-specific behavior such as preferences, skills, tool habits, and memory-like updates. We organize the problem around three scaling axes: Scale Up, where stronger shared priors make small local updates more useful; Scale Down, where we study how small adapters can be while remaining reliable; and Scale Out, where many persistent adapted instances coexist. MinT provides one infrastructure example for managing adapter identity, revision, provenance, evaluation, and serving residency. Together, the results suggest that PEFT can be a compact substrate for persistent personal models rather than only a budget substitute for full fine-tuning.

==> figures/infrastructure/mint_handoff_paths.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,font=\footnotesize\sffamily]
  \tikzstyle{title}=[font=\bfseries\small\sffamily, text=mindlabfg, align=center]
  \tikzstyle{row}=[font=\bfseries\footnotesize\sffamily, text=mindlabfg, align=right]
  \tikzstyle{block}=[draw=mindlabfg, thick, rounded corners=0.8mm, fill=white, align=center, inner sep=2pt, minimum width=0.84cm, minimum height=0.54cm]
  \tikzstyle{trainblock}=[block, fill=mindlabblue!22]
  \tikzstyle{adapter}=[draw=mindlabfg, thick, rounded corners=0.7mm, fill=white, align=center, inner sep=1.8pt, minimum width=0.58cm, minimum height=0.34cm]
  \tikzstyle{trainadapter}=[adapter, fill=mindlabblue!22]
  \tikzstyle{note}=[font=\scriptsize\sffamily, text=mindlabfg, align=center]
  \tikzstyle{arrow}=[->, thick, draw=mindlabfg]

  \path[use as bounding box] (-1.45,-4.34) rectangle (14.95,0.42);

  \node[title] at (1.75,0.10) {Full fine-tuning};
  \node[title] at (7.50,0.10) {LoRA merge};
  \node[title] at (13.25,0.10) {MinT multi-LoRA};

  \node[row, anchor=east] at (-0.12,-0.90) {Training\\worker};
  \node[row, anchor=east] at (-0.12,-2.12) {Moved\\file};
  \node[row, anchor=east] at (-0.12,-3.34) {Inference\\worker};

  \foreach \x/\i in {0.65/1,1.75/2,2.85/n} {
    \node[trainblock] (ftw\i) at (\x,-0.90) {$W_{\i}$};
    \node[block] (ftc\i) at (\x,-2.12) {$W_{\i}$};
    \node[block] (fts\i) at (\x,-3.34) {$W_{\i}$};
    \draw[arrow] (ftw\i) -- (ftc\i);
    \draw[arrow] (ftc\i) -- (fts\i);
  }

  \foreach \x/\i in {5.95/1,7.50/2,9.05/n} {
    \node[block] (mb\i) at (\x-0.20,-0.90) {$W$};
    \node[trainadapter] (ml\i) at (\x+0.50,-0.90) {$L_{\i}$};
    \node[block] (mc\i) at (\x,-2.12) {$W'_{\i}$};
    \node[block] (ms\i) at (\x,-3.34) {$W'_{\i}$};
    \coordinate (join\i) at (\x+0.08,-1.18);
    \draw[arrow] (join\i) -- (mc\i);
    \draw[arrow] (mc\i) -- (ms\i);
  }
  \node[block] (mtw) at (12.26,-0.90) {$W$};
  \foreach \x/\i in {12.96/1,13.66/2,14.36/n} {
    \node[trainadapter] (mtl\i) at (\x,-0.90) {$L_{\i}$};
    \node[adapter] (mal\i) at (\x,-2.12) {$L_{\i}$};
    \draw[arrow] (mtl\i) -- (mal\i);
  }

  \node[block] (miw) at (12.26,-3.34) {$W$};
  \foreach \x/\i in {12.96/1,13.66/2,14.36/n} {
    \node[adapter] (msl\i) at (\x,-3.34) {$L_{\i}$};
    \draw[arrow] (mal\i) -- (msl\i);
  }

  \node[trainadapter, minimum width=0.46cm, minimum height=0.26cm] at (4.92,-4.07) {};
  \node[note, anchor=east] at (14.78,-4.07) {blue = trained parameters; $W$ = base model; $L_i$ = LoRA adapter; $W'_i$ = merged checkpoint};
\end{tikzpicture}


==> figures/infrastructure/mint_policy_lifecycle.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,font=\small\sffamily]
  \colorlet{loraone}{mindlabblue!85}
  \colorlet{loratwo}{mindlabblue!68}
  \colorlet{lorathree}{mindlabblue!52}
  \colorlet{lorafour}{mindlabline!78}
  \colorlet{lorafive}{mindlabline!60}
  \colorlet{lorasix}{mindlabblue!38}
  \colorlet{loraseven}{mindlabline!42}
  \colorlet{loraeight}{mindlabfg!32}
  \colorlet{coldtier}{mindlabbluepale!35}
  \colorlet{warmtier}{mindlabbluepale!55}
  \colorlet{hottier}{mindlabbluepale!75}
  \colorlet{coolone}{mindlabblue!18}
  \colorlet{cooltwo}{mindlabblue!24}
  \colorlet{coolthree}{mindlabblue!30}
  \colorlet{coolfour}{mindlabline!25}
  \colorlet{coolfive}{mindlabfg!16}
  \colorlet{warmone}{mindlabblue!38}
  \colorlet{warmtwo}{mindlabblue!45}
  \colorlet{warmthree}{mindlabline!40}
  \colorlet{warmfour}{mindlabfg!24}
  \colorlet{hotone}{mindlabblue!85}
  \colorlet{hottwo}{mindlabblue!65}
  \colorlet{hotthree}{mindlabline!56}
  \tikzstyle{frame}=[draw=mindlabfg, very thick, rounded corners=1mm, fill=white]
  \tikzstyle{tier}=[draw=mindlabfg, thick, rounded corners=0.8mm, fill=white]
  \tikzstyle{base}=[draw=mindlabfg, thick, rounded corners=1mm, fill=mindlabbluepale!45, align=center, inner sep=2pt, minimum width=0.92cm, minimum height=0.30cm]
  \tikzstyle{adapter}=[draw=mindlabfg, thick, rounded corners=1mm, minimum width=0.78cm, minimum height=0.22cm, inner sep=0pt]
  \tikzstyle{arrow}=[->, very thick, draw=mindlabfg, shorten >=2pt, shorten <=2pt]
  \tikzstyle{returnarrow}=[->, thick, dashed, draw=mindlabfg, shorten >=2pt, shorten <=2pt]
  \tikzstyle{title}=[font=\bfseries\small\sffamily, text=mindlabfg, align=center]
  \tikzstyle{label}=[font=\scriptsize\sffamily, text=mindlabfg, align=center, fill=white, inner sep=1.2pt]
  \tikzstyle{smalllabel}=[font=\scriptsize\sffamily, text=mindlabfg, align=center, fill=white, inner sep=1pt]
  \tikzstyle{plainlabel}=[font=\scriptsize\sffamily, text=mindlabfg, align=center, inner sep=1pt]
  \tikzstyle{tierlabel}=[font=\scriptsize\sffamily, text=mindlabfg, align=center, inner sep=0pt]

  \path[use as bounding box] (1.05,-3.18) rectangle (8.95,2.18);

  \node[frame, minimum width=2.42cm, minimum height=1.08cm] (trainer) at (2.95,1.00) {};
  \node[title] at (2.95,1.77) {Training worker};
  \node[base] at (2.50,1.00) {Base};
  \node[adapter, fill=hotone] at (3.48,1.02) {};

  \node[frame, minimum width=2.42cm, minimum height=1.08cm] (rollout) at (7.60,1.00) {};
  \node[title] at (7.60,1.77) {Rollout worker};
  \node[base] at (7.15,1.00) {Base};
  \node[adapter, fill=hotone] at (8.13,1.30) {};
  \node[adapter, fill=hottwo] at (8.13,1.00) {};
  \node[adapter, fill=hotthree] at (8.13,0.70) {};

  \node[frame, fill=coldtier, minimum width=7.07cm, minimum height=2.12cm] (population) at (5.275,-1.55) {};
  \node[tierlabel, anchor=west] at (1.97,-0.78) {cool: stored};
  \foreach \x/\y/\c in {
	    2.36/-1.06/coolone,2.36/-1.36/cooltwo,2.36/-1.66/coolthree,2.36/-1.96/coolfour,2.36/-2.26/coolfive,
	    3.21/-1.06/cooltwo!82,3.21/-1.36/coolfour!86,3.21/-1.66/coolfive!82,3.21/-1.96/coolone!74,3.21/-2.26/coolthree!76
  } {
    \node[adapter, fill=\c, minimum width=0.78cm] at (\x,\y) {};
  }
  \node[plainlabel] at (3.21,-2.50) {$\cdots$};

  \node[tier, fill=warmtier, minimum width=4.555cm, minimum height=1.60cm] (host) at (6.2775,-1.70) {};
  \node[tierlabel, anchor=west] at (4.18,-1.13) {warm: CPU cache};
  \foreach \x/\y/\c in {
	    4.57/-1.40/warmone,4.57/-1.70/warmtwo,4.57/-2.00/warmthree,
	    5.42/-1.40/warmfour,5.42/-1.70/warmone!82,5.42/-2.00/warmtwo!82
  } {
    \node[adapter, fill=\c, minimum width=0.78cm] at (\x,\y) {};
  }

  \node[tier, fill=hottier, minimum width=1.88cm, minimum height=1.18cm] (gpu) at (7.36,-1.79) {};
  \node[tierlabel, anchor=west] at (6.55,-1.35) {hot: GPU batch};
  \node[adapter, fill=hotone] at (6.94,-1.59) {};
  \node[adapter, fill=hottwo] at (6.94,-1.89) {};
  \node[adapter, fill=hotthree] at (6.94,-2.19) {};
  \node[title] at (5.275,-2.88) {Policy population};

  \draw[arrow] (trainer.south) -- node[label, right, pos=0.50, xshift=2pt] {save revision} (trainer.south |- population.north);
  \draw[arrow] (population.north -| rollout.south) -- node[label, left, pos=0.50, xshift=-2pt] {selected adapter} (rollout.south);
  \draw[returnarrow] (rollout.west) -- node[label, above, yshift=2pt] {rollout records} (trainer.east);
\end{tikzpicture}


==> figures/infrastructure/mint_system_blocks.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,font=\footnotesize\sffamily]
  \tikzstyle{actor}=[draw=mindlabfg, very thick, rounded corners=1mm, fill=white]
  \tikzstyle{box}=[draw=mindlabfg, thick, rounded corners=0.8mm, fill=mindlabbluepale!45, align=center, inner sep=4pt]
  \tikzstyle{store}=[draw=mindlabfg, thick, rounded corners=0.8mm, fill=white, align=center, inner sep=4pt]
  \tikzstyle{slotbox}=[draw=mindlabfg, thick, rounded corners=0.8mm, fill=white, align=center, inner sep=3pt]
  \tikzstyle{adapter}=[draw=mindlabfg, thick, rounded corners=1mm, align=center, minimum width=0.86cm, minimum height=0.23cm, inner sep=0pt, fill=mindlabfg!8]
  \tikzstyle{selected}=[draw=mindlabfg, thick, rounded corners=1mm, align=center, font=\scriptsize\sffamily, minimum width=1.14cm, minimum height=0.30cm, inner sep=1.2pt, fill=mindlabblue!38]
  \tikzstyle{arrow}=[->, very thick, draw=mindlabfg, shorten >=2pt, shorten <=2pt]
  \tikzstyle{hot}=[->, very thick, draw=hotpath, shorten >=2pt, shorten <=2pt]
  \tikzstyle{cold}=[->, thick, dashed, draw=coldpath, shorten >=2pt, shorten <=2pt]
  \tikzstyle{label}=[font=\footnotesize\sffamily, align=center, fill=white, inner sep=1.5pt, text=mindlabfg]
  \tikzstyle{smalllabel}=[font=\scriptsize\sffamily, align=center, fill=white, inner sep=1.1pt, text=mindlabfg]
  \tikzstyle{title}=[font=\bfseries\footnotesize\sffamily, align=center, text=mindlabfg]
  \colorlet{hotpath}{mindlabblue}
  \colorlet{coldpath}{mindlabline}

  \path[use as bounding box] (0.20,-2.42) rectangle (14.05,2.18);

  \node[box, minimum width=1.92cm, minimum height=0.72cm] (map) at (2.92,0.40) {Serving map\\policy $\to r$};

  \node[actor, minimum width=7.02cm, minimum height=3.70cm] (actor) at (8.53,-0.18) {};
  \node[title] at (8.53,1.44) {vLLM sampler actor};

  \node[slotbox, minimum width=1.86cm, minimum height=1.28cm] (gpu) at (6.64,0.40) {};
  \node[smalllabel, anchor=south] at (6.64,1.09) {GPU LoRA slots};
  \node[adapter] at (6.64,0.72) {};
  \node[selected] (selected) at (6.64,0.40) {$L_r$};
  \node[adapter] at (6.64,0.08) {};

  \node[box, minimum width=2.10cm, minimum height=0.76cm] (infer) at (10.30,0.40)
    {vLLM\\generation};
  \node[store, minimum width=2.10cm, minimum height=0.78cm] (base) at (10.30,-1.35)
    {resident\\model};
  \node[label, anchor=west] (tokens) at (12.54,0.40) {response tokens};

  \node[store, minimum width=1.86cm, minimum height=0.78cm] (warm) at (6.64,-1.35)
    {CPU adapter\\cache};
  \node[store, minimum width=2.50cm, minimum height=0.78cm] (catalog) at (2.63,-1.35)
    {shared adapter\\storage};

  \draw[arrow] (0.62,0.40) -- node[smalllabel, above, pos=0.42] {request} (map.west);
  \draw[hot] (map.east) -- node[smalllabel, above, yshift=3pt, pos=0.50, text=hotpath] {hit: $L_r$ resident} (gpu.west);
  \draw[hot] (gpu.east) -- node[smalllabel, above, yshift=3pt, pos=0.50, text=hotpath] {selected $L_r$} (infer.west);
  \draw[arrow] (base.north) -- (infer.south);
  \draw[arrow] (infer.east) -- (tokens.west);

  \draw[cold] (catalog.east) -- node[smalllabel, above, pos=0.50, text=coldpath] {fetch $r$} (warm.west);
  \draw[cold] (warm.north) -- node[smalllabel, right, xshift=6pt, pos=0.44, text=coldpath] {admit $L_r$} (gpu.south);

  \draw[hot, -] (12.42,-1.09) -- (12.88,-1.09);
  \node[smalllabel, anchor=west, text=hotpath] at (12.94,-1.09) {hot path};
  \draw[cold, -, dashed] (12.42,-1.61) -- (12.88,-1.61);
  \node[smalllabel, anchor=west, text=coldpath] at (12.94,-1.61) {cold path};
\end{tikzpicture}


==> figures/scale_out/context_distillation_mint.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,line cap=round,line join=round,font=\footnotesize\sffamily]
  \tikzset{
    panel/.style={draw=mindlabfg, very thick, rounded corners=1.4mm, fill=white},
    softpanel/.style={draw=mindlabfg, very thick, rounded corners=1.4mm, fill=mindlabblue!10},
    stage/.style={draw=mindlabfg, very thick, rounded corners=1.4mm, fill=white},
    box/.style={
      draw=mindlabfg, thick, rounded corners=0.8mm, fill=white, align=center,
      inner sep=2pt, minimum width=1.55cm, minimum height=0.55cm,
      font=\footnotesize\sffamily
    },
    boxblue/.style={box, fill=mindlabbluepale!55},
    boxaccent/.style={box, fill=mindlabblue!22},
    boxsoft/.style={box, fill=mindlabfg!7},
    op/.style={
      draw=mindlabfg, thick, rounded corners=0.8mm, fill=mindlabblue!16, align=center,
      inner sep=2pt, minimum width=1.60cm, minimum height=1.30cm,
      text width=1.45cm, font=\footnotesize\sffamily
    },
    bigarrow/.style={->, line width=0.9pt, draw=mindlabfg, shorten >=2pt, shorten <=2pt},
    softarrow/.style={->, semithick, draw=mindlabfg!55, dashed, shorten >=2pt, shorten <=2pt},
    flowarrow/.style={->, line width=0.9pt, draw=mindlabfg, shorten >=3pt, shorten <=3pt},
    title/.style={font=\bfseries\footnotesize\sffamily, text=mindlabfg, align=center, fill=white, inner sep=2pt},
    stagetitle/.style={font=\bfseries\footnotesize\sffamily, text=mindlabfg, align=center, fill=white, inner sep=2pt},
    figtitle/.style={font=\bfseries\small\sffamily, text=mindlabfg, align=center},
    elabel/.style={font=\scriptsize\sffamily, text=mindlabfg, align=center, fill=white, inner sep=1.2pt},
    plainlabel/.style={font=\scriptsize\sffamily, text=mindlabfg!72, align=center, inner sep=0pt}
  }

  \path[use as bounding box] (-0.20,-3.45) rectangle (16.20,3.50);
  \node[figtitle] at (8.00,3.10) {Context Distillation: writing context gains into parameters};

  % Stage panels share top y = 2.20 and bottom y = -2.10
  % Column anchors (panel centers):
  %   S1 x=2.20  S2 x=6.55  S3 x=11.30  R x=14.95
  \def\Stop{2.20}
  \def\Sbot{-2.10}

  \node[stage] (s1) at (2.20,0.05)  [minimum width=3.30cm, minimum height=4.30cm] {};
  \node[stage] (s2) at (6.55,0.05)  [minimum width=4.20cm, minimum height=4.30cm] {};
  \node[stage] (s3) at (11.30,0.05) [minimum width=4.20cm, minimum height=4.30cm] {};
  \node[stage] (sR) at (14.95,0.05) [minimum width=1.70cm, minimum height=4.30cm] {};

  \node[stagetitle] at (2.20,2.05)  {Step 1\\Query-only rollout};
  \node[stagetitle] at (6.55,2.05)  {Step 2\\Context scoring \& rewards};
  \node[stagetitle] at (11.30,2.05) {Step 3\\RL-style parameter update};
  \node[stagetitle] at (14.95,2.05) {Result};

  % Stage 1 internals: aligned column at x=2.20, rows y=0.85,-0.10,-1.05
  \node[boxaccent] (q1)    at (2.20,0.85)  {Query};
  \node[boxblue]   (th1)   at (2.20,-0.10) {$\theta_t$};
  \node[boxsoft]   (out1)  at (2.20,-1.05) {Output};
  \draw[flowarrow] (q1.south) -- (th1.north);
  \draw[flowarrow] (th1.south) -- (out1.north);

  % Stage 2: inputs column x=5.45, op column x=7.65
  \node[boxaccent] (q2)   at (5.45,0.85)  {Query};
  \node[boxblue]   (ctx2) at (5.45,-0.10) {Context};
  \node[boxsoft]   (out2) at (5.45,-1.05) {Output};
  \node[op]        (rm)   at (7.65,-0.10) {Reward /\\scoring\\function};
  \draw[flowarrow] (q2.east)  -- (q2.east -| rm.west);
  \draw[flowarrow] (ctx2.east) -- (rm.west);
  \draw[flowarrow] (out2.east) -- (out2.east -| rm.west);

  % Stage 3: inputs column x=10.20, op column x=12.40
  \node[boxaccent] (q3)   at (10.20,0.85)  {Query};
  \node[boxblue]   (th3)  at (10.20,-0.10) {$\theta_t$};
  \node[boxsoft]   (rew3) at (10.20,-1.05) {$\{r_i\}$};
  \node[op]        (opt)  at (12.40,-0.10) {Optimizer /\\update\\function};
  \draw[flowarrow] (q3.east)  -- (q3.east -| opt.west);
  \draw[flowarrow] (th3.east) -- (opt.west);
  \draw[flowarrow] (rew3.east) -- (rew3.east -| opt.west);

  % Result
  \node[boxaccent] (thN) at (14.95,-0.10) [minimum width=1.30cm] {$\theta_{t+1}$};
  \node[plainlabel] at (14.95,-1.00) {distilled\\knowledge};

  % Stage-to-stage arrows (horizontal, between panels)
  \draw[bigarrow] (s1.east) -- (s2.west);
  \draw[bigarrow] (s2.east) -- (s3.west);
  \draw[bigarrow] (s3.east) -- (sR.west);

  % Carry-over: only one curve, from reward fn down/over to {r_i} input of stage 3.
  \draw[softarrow] (rm.south) .. controls (7.65,-2.85) and (10.20,-2.85) .. (rew3.south);
  \node[elabel, text=mindlabfg!75] at (8.92,-2.95) {token rewards $\{r_1,\dots,r_n\}$};
\end{tikzpicture}

